Impact of diversity on bounded archives for multi-objective local search

This work tackles two critical challenges related to the development of metaheuristics for Multi-Objective Optimization Problems (MOOPs): the exponential growth of non-dominated solutions and the tendency of metaheuristics to disproportionately concentrate their search on a subset of the Pareto Front. To counteract the first, bounded archives are employed as a strategic mechanism for effectively managing the increasing number of non-dominated solutions. Addressing the second challenge involves an in-depth exploration of solution diversity algorithms found in existing literature. Upon recognizing that current approaches predominantly center on diversity within the objective space, this research introduces innovative methods specifically designed to enhance diversity in the solution space. Results demonstrate the efficacy of the Hamming Distance Archiving Algorithm, one of the newly proposed algorithms for multi-objective local search, surpassing the performance of the Adaptive Grid Archiving and the Hypervolume Archiving, both drawn from the literature. This outcome suggests a promising avenue for enhancing the overall efficiency of metaheuristics employed for solving MOOPs.

==> (inline-0) <==
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 98.84 & 100.00 & 1.602 & \textbf{1.231} & \textbf{1.236} & \textbf{0.084} & 0.619 & 0.630 & 0.104 & 9.955E+06 & 9.639E+06 & 1.033E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.943 & 0.954 & 0.112 & 0.653 & 0.649 & 0.091 & 9.119E+06 & 9.043E+06 & 1.133E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.791 & 0.801 & 0.121 & \textbf{0.662} & \textbf{0.666} & \textbf{0.087} & 9.012E+06 & 8.986E+06 & 1.039E+06 \\
& HDAA & 99.87 & 100.00 & 0.353 & 1.058 & 1.053 & 0.129 & 0.656 & 0.661 & 0.101 & \textbf{5.485E+06} & \textbf{5.642E+06} & \textbf{1.156E+06} \\
& JDAA & 99.81 & 100.00 & 0.390 & 1.186 & 1.180 & 0.132 & 0.533 & 0.549 & 0.095 & 1.129E+07 & 1.105E+07 & 1.639E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 99.94 & 100.00 & 0.177 & \textbf{1.248} & \textbf{1.287} & \textbf{0.116} & 0.628 & 0.637 & 0.100 & 1.087E+07 & 1.099E+07 & 1.497E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.955 & 0.959 & 0.124 & 0.675 & 0.662 & 0.084 & 9.976E+06 & 1.000E+07 & 1.424E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.841 & 0.834 & 0.162 & \textbf{0.680} & \textbf{0.665} & \textbf{0.083} & 9.957E+06 & 9.936E+06 & 1.415E+06 \\
& HDAA & 100.00 & 100.00 & 0.000 & 1.063 & 1.041 & 0.100 & 0.650 & 0.638 & 0.093 & \textbf{6.322E+06} & \textbf{6.310E+06} & \textbf{1.511E+06} \\
& JDAA & 99.74 & 100.00 & 0.707 & 1.198 & 1.220 & 0.122 & 0.535 & 0.514 & 0.125 & 1.229E+07 & 1.210E+07 & 2.274E+06 \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{3}} & Random & 99.87 & 100.00 & 0.353 & \textbf{1.209} & \textbf{1.217} & \textbf{0.119} & 0.652 & 0.662 & 0.092 & 1.132E+07 & 1.164E+07 & 1.493E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.933 & 0.936 & 0.136 & 0.671 & 0.678 & 0.077 & 1.056E+07 & 1.060E+07 & 1.463E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.774 & 0.742 & 0.153 & \textbf{0.685} & \textbf{0.686} & \textbf{0.080} & 1.039E+07 & 1.042E+07 & 1.341E+06 \\
& HDAA & 99.94 & 100.00 & 0.177 & 1.056 & 1.061 & 0.110 & 0.672 & 0.705 & 0.109 & \textbf{6.819E+06} & \textbf{7.119E+06} & \textbf{1.462E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & 1.175 & 1.178 & 0.153 & 0.580 & 0.598 & 0.108 & 1.205E+07 & 1.221E+07 & 1.752E+06
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 98.03 & 100.00 & 4.329 & \textbf{1.131} & \textbf{1.137} & \textbf{0.099} & 0.646 & 0.658 & 0.100 & 8.146E+06 & 8.393E+06 & 1.252E+06 \\
& AGA & 99.29 & 100.00 & 1.669 & 1.021 & 1.013 & 0.107 & 0.670 & 0.691 & 0.092 & 7.861E+06 & 8.090E+06 & 1.172E+06 \\
& HA & 99.68 & 100.00 & 0.857 & 0.926 & 0.927 & 0.135 & \textbf{0.671} & \textbf{0.699} & \textbf{0.103} & 7.849E+06 & 8.090E+06 & 1.161E+06 \\
& HDAA & 97.58 & 100.00 & 4.195 & 1.052 & 1.040 & 0.096 & 0.675 & 0.696 & 0.092 & \textbf{5.941E+06} & \textbf{5.919E+06} & \textbf{1.207E+06} \\
& JDAA & 98.45 & 100.00 & 3.749 & 1.096 & 1.105 & 0.109 & 0.624 & 0.631 & 0.098 & 8.533E+06 & 8.530E+06 & 1.593E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 98.81 & 100.00 & 3.596 & \textbf{1.131} & \textbf{1.137} & \textbf{0.106} & 0.649 & 0.653 & 0.102 & 7.895E+06 & 7.946E+06 & 1.242E+06 \\
& AGA & 99.81 & 100.00 & 1.060 & 1.011 & 1.013 & 0.130 & 0.660 & 0.656 & 0.094 & 7.743E+06 & 7.735E+06 & 1.191E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.963 & 0.958 & 0.162 & 0.660 & 0.656 & 0.096 & 7.710E+06 & 7.748E+06 & 1.203E+06 \\
& HDAA & 98.42 & 100.00 & 3.714 & 1.048 & 1.045 & 0.122 & \textbf{0.675} & \textbf{0.683} & \textbf{0.098} & \textbf{5.681E+06} & \textbf{5.846E+06} & \textbf{1.238E+06} \\
& JDAA & 99.29 & 100.00 & 2.003 & 1.101 & 1.145 & 0.112 & 0.637 & 0.642 & 0.096 & 8.113E+06 & 8.216E+06 & 1.377E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 99.48 & 100.00 & 1.949 & \textbf{1.092} & \textbf{1.103} & \textbf{0.099} & 0.687 & 0.690 & 0.078 & 9.936E+06 & 1.026E+07 & 1.694E+06 \\
& AGA & 99.10 & 100.00 & 2.740 & 0.992 & 0.990 & 0.116 & 0.683 & 0.696 & 0.083 & 9.672E+06 & 9.694E+06 & 1.637E+06 \\
& HA & 99.32 & 100.00 & 2.608 & 0.936 & 0.934 & 0.128 & 0.695 & 0.715 & 0.076 & 9.663E+06 & 9.965E+06 & 1.620E+06 \\
& HDAA & 99.55 & 100.00 & 1.583 & 1.018 & 1.006 & 0.101 & \textbf{0.700} & \textbf{0.714} & \textbf{0.075} & \textbf{7.702E+06} & \textbf{7.975E+06} & \textbf{1.731E+06} \\
& JDAA & 99.10 & 100.00 & 2.557 & 1.071 & 1.092 & 0.112 & 0.673 & 0.685 & 0.087 & 1.005E+07 & 1.019E+07 & 1.838E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 75.84 & 76.50 & 22.218 & 1.009 & 0.997 & 0.102 & 0.667 & 0.697 & 0.103 & 8.282E+06 & 8.551E+06 & 1.263E+06 \\
& AGA & 74.94 & 75.00 & 21.844 & \textbf{1.013} & \textbf{1.003} & \textbf{0.110} & 0.668 & 0.697 & 0.103 & 8.281E+06 & 8.524E+06 & 1.255E+06 \\
& HA & 75.13 & 76.00 & 22.600 & \textbf{1.013} & \textbf{0.996} & \textbf{0.111} & 0.668 & 0.697 & 0.102 & 8.268E+06 & 8.519E+06 & 1.260E+06 \\
& HDAA & 97.02 & 100.00 & 13.052 & 0.957 & 0.938 & 0.084 & \textbf{0.683} & \textbf{0.701} & \textbf{0.082} & \textbf{6.540E+06} & \textbf{6.744E+06} & \textbf{1.406E+06} \\
& JDAA & 75.39 & 75.00 & 21.916 & 1.010 & 0.995 & 0.110 & 0.667 & 0.697 & 0.103 & 8.275E+06 & 8.551E+06 & 1.257E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 72.92 & 70.00 & 20.969 & 1.039 & 1.040 & 0.123 & 0.662 & 0.662 & 0.100 & 7.769E+06 & 7.851E+06 & 1.174E+06 \\
& AGA & 73.18 & 72.50 & 21.051 & 1.039 & 1.040 & 0.117 & 0.662 & 0.662 & 0.099 & 7.745E+06 & 7.861E+06 & 1.187E+06 \\
& HA & 73.39 & 70.00 & 21.773 & 1.038 & 1.036 & 0.122 & 0.662 & 0.662 & 0.099 & 7.786E+06 & 7.851E+06 & 1.197E+06 \\
& HDAA & 98.50 & 100.00 & 10.743 & 0.979 & 0.992 & 0.102 & \textbf{0.691} & \textbf{0.689} & \textbf{0.093} & \textbf{6.024E+06} & \textbf{6.130E+06} & \textbf{1.237E+06} \\
& JDAA & 72.69 & 70.50 & 20.731 & \textbf{1.041} & \textbf{1.051} & \textbf{0.121} & 0.663 & 0.662 & 0.099 & 7.761E+06 & 7.885E+06 & 1.185E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 70.61 & 71.50 & 22.455 & \textbf{1.002} & \textbf{0.989} & \textbf{0.108} & 0.699 & 0.719 & 0.078 & 8.889E+06 & 9.150E+06 & 1.450E+06 \\
& AGA & 70.26 & 71.00 & 22.856 & 1.000 & 0.984 & 0.108 & 0.698 & 0.719 & 0.081 & 8.868E+06 & 9.150E+06 & 1.464E+06 \\
& HA & 70.68 & 72.00 & 22.614 & 1.001 & 0.992 & 0.109 & 0.699 & 0.719 & 0.078 & 8.893E+06 & 9.150E+06 & 1.454E+06 \\
& HDAA & 95.26 & 100.00 & 16.006 & 0.934 & 0.915 & 0.103 & \textbf{0.724} & \textbf{0.710} & \textbf{0.075} & \textbf{7.101E+06} & \textbf{7.377E+06} & \textbf{1.637E+06} \\
& JDAA & 70.42 & 71.00 & 23.425 & \textbf{1.002} & \textbf{0.991} & \textbf{0.108} & 0.698 & 0.719 & 0.084 & 8.859E+06 & 9.150E+06 & 1.464E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 98.77 & 100.00 & 1.430 & \textbf{1.149} & \textbf{1.117} & \textbf{0.112} & 0.635 & 0.651 & 0.083 & 9.126E+06 & 9.238E+06 & 1.240E+06 \\
& AGA & 99.94 & 100.00 & 0.177 & 0.945 & 0.974 & 0.111 & 0.685 & 0.708 & 0.079 & 8.504E+06 & 8.778E+06 & 1.309E+06 \\
& HA & 99.94 & 100.00 & 0.177 & 0.764 & 0.778 & 0.113 & \textbf{0.689} & \textbf{0.717} & \textbf{0.081} & 8.411E+06 & 8.475E+06 & 1.268E+06 \\
& HDAA & 99.42 & 100.00 & 1.590 & 1.008 & 1.002 & 0.097 & 0.659 & 0.687 & 0.076 & \textbf{5.366E+06} & \textbf{5.351E+06} & \textbf{1.295E+06} \\
& JDAA & 98.65 & 100.00 & 2.131 & 1.147 & 1.167 & 0.148 & 0.586 & 0.624 & 0.086 & 9.605E+06 & 9.894E+06 & 1.168E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 99.74 & 100.00 & 0.553 & \textbf{1.191} & \textbf{1.193} & \textbf{0.102} & 0.648 & 0.671 & 0.076 & 7.376E+06 & 7.394E+06 & 9.163E+05 \\
& AGA & 99.35 & 100.00 & 1.329 & 0.924 & 0.932 & 0.101 & 0.669 & 0.685 & 0.074 & 6.741E+06 & 6.594E+06 & 8.498E+05 \\
& HA & 100.00 & 100.00 & 0.000 & 0.736 & 0.718 & 0.104 & \textbf{0.677} & \textbf{0.694} & \textbf{0.073} & 6.642E+06 & 6.543E+06 & 9.113E+05 \\
& HDAA & 100.00 & 100.00 & 0.000 & 1.024 & 0.999 & 0.115 & 0.671 & 0.676 & 0.078 & \textbf{3.511E+06} & \textbf{3.491E+06} & \textbf{8.880E+05} \\
& JDAA & 100.00 & 100.00 & 0.000 & 1.150 & 1.141 & 0.139 & 0.597 & 0.619 & 0.090 & 7.983E+06 & 7.972E+06 & 9.774E+05 \\ \hline
\multirow{5.1}{*}{3} & Random & 99.03 & 100.00 & 1.365 & 1.140 & 1.166 & 0.089 & 0.629 & 0.648 & 0.075 & 7.692E+06 & 7.628E+06 & 8.139E+05 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.916 & 0.916 & 0.120 & 0.658 & 0.659 & 0.068 & 7.059E+06 & 7.041E+06 & 8.451E+05 \\
& HA & 100.00 & 100.00 & 0.000 & 0.721 & 0.704 & 0.133 & \textbf{0.665} & \textbf{0.677} & \textbf{0.073} & 7.032E+06 & 6.962E+06 & 7.756E+05 \\
& HDAA & 100.00 & 100.00 & 0.000 & 1.008 & 1.022 & 0.093 & 0.649 & 0.667 & 0.067 & \textbf{3.924E+06} & \textbf{3.873E+06} & \textbf{9.039E+05} \\
& JDAA & 98.77 & 100.00 & 1.538 & \textbf{1.143} & \textbf{1.155} & \textbf{0.138} & 0.566 & 0.573 & 0.095 & 8.397E+06 & 8.656E+06 & 1.125E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 97.45 & 100.00 & 4.196 & \textbf{1.015} & \textbf{1.007} & \textbf{0.118} & 0.660 & 0.681 & 0.077 & 7.563E+06 & 7.801E+06 & 1.369E+06 \\
& AGA & 99.61 & 100.00 & 1.127 & 0.951 & 0.953 & 0.097 & 0.675 & 0.696 & 0.075 & 7.500E+06 & 7.854E+06 & 1.334E+06 \\
& HA & 98.97 & 100.00 & 2.087 & 0.885 & 0.908 & 0.108 & 0.675 & 0.696 & 0.078 & 7.453E+06 & 7.677E+06 & 1.317E+06 \\
& HDAA & 99.16 & 100.00 & 2.329 & 0.964 & 0.955 & 0.103 & \textbf{0.682} & \textbf{0.693} & \textbf{0.080} & \textbf{5.757E+06} & \textbf{6.063E+06} & \textbf{1.469E+06} \\
& JDAA & 98.48 & 100.00 & 2.883 & 0.994 & 0.968 & 0.106 & 0.658 & 0.674 & 0.079 & 7.616E+06 & 7.841E+06 & 1.423E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 98.55 & 100.00 & 3.582 & \textbf{1.050} & \textbf{1.040} & \textbf{0.107} & 0.680 & 0.690 & 0.076 & 7.002E+08 & 7.004E+08 & 1.283E+06 \\
& AGA & 98.84 & 100.00 & 3.122 & 0.959 & 0.957 & 0.101 & 0.675 & 0.681 & 0.079 & 7.000E+08 & 7.000E+08 & 1.250E+06 \\
& HA & 99.35 & 100.00 & 2.222 & 0.901 & 0.893 & 0.113 & 0.692 & 0.704 & 0.078 & 7.001E+08 & 7.001E+08 & 1.262E+06 \\
& HDAA & 98.97 & 100.00 & 2.596 & 1.007 & 1.016 & 0.098 & \textbf{0.694} & \textbf{0.705} & \textbf{0.078} & \textbf{6.984E+08} & \textbf{6.983E+08} & \textbf{1.378E+06} \\
& JDAA & 98.71 & 100.00 & 3.647 & 1.030 & 1.022 & 0.105 & 0.675 & 0.684 & 0.076 & 7.002E+08 & 7.004E+08 & 1.339E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 96.68 & 100.00 & 5.899 & \textbf{0.998} & \textbf{1.015} & \textbf{0.118} & 0.650 & 0.664 & 0.077 & 6.952E+08 & 6.954E+08 & 1.609E+06 \\
& AGA & 99.10 & 100.00 & 1.873 & 0.947 & 0.955 & 0.106 & 0.670 & 0.688 & 0.084 & 6.951E+08 & 6.954E+08 & 1.572E+06 \\
& HA & 99.19 & 100.00 & 2.375 & 0.860 & 0.857 & 0.139 & 0.666 & 0.679 & 0.080 & 6.951E+08 & 6.954E+08 & 1.600E+06 \\
& HDAA & 99.32 & 100.00 & 2.693 & 0.979 & 0.987 & 0.123 & \textbf{0.681} & \textbf{0.677} & \textbf{0.060} & \textbf{6.932E+08} & \textbf{6.933E+08} & \textbf{1.452E+06} \\
& JDAA & 97.94 & 100.00 & 4.265 & 0.968 & 0.972 & 0.126 & 0.642 & 0.666 & 0.081 & 6.952E+08 & 6.954E+08 & 1.608E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 66.08 & 66.00 & 15.668 & 0.949 & 0.954 & 0.112 & 0.677 & 0.689 & 0.078 & 7.361E+06 & 7.668E+06 & 1.295E+06 \\
& AGA & 66.27 & 67.00 & 15.709 & \textbf{0.950} & \textbf{0.950} & \textbf{0.111} & 0.677 & 0.695 & 0.079 & 7.361E+06 & 7.672E+06 & 1.299E+06 \\
& HA & 66.34 & 66.50 & 15.064 & 0.949 & 0.956 & 0.110 & 0.675 & 0.694 & 0.078 & 7.373E+06 & 7.668E+06 & 1.305E+06 \\
& HDAA & 93.77 & 98.00 & 14.927 & 0.860 & 0.869 & 0.094 & \textbf{0.705} & \textbf{0.716} & \textbf{0.075} & \textbf{5.806E+06} & \textbf{6.167E+06} & \textbf{1.542E+06} \\
& JDAA & 66.32 & 67.00 & 15.124 & 0.947 & 0.947 & 0.110 & 0.676 & 0.694 & 0.078 & 7.374E+06 & 7.672E+06 & 1.305E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 69.45 & 69.50 & 21.008 & 0.956 & 0.947 & 0.103 & 0.689 & 0.701 & 0.079 & 5.122E+06 & 5.057E+06 & 8.629E+05 \\
& AGA & 69.40 & 68.00 & 21.156 & \textbf{0.958} & \textbf{0.947} & \textbf{0.100} & 0.688 & 0.701 & 0.077 & 5.122E+06 & 5.062E+06 & 8.631E+05 \\
& HA & 69.45 & 68.50 & 22.023 & 0.957 & 0.959 & 0.098 & 0.691 & 0.701 & 0.078 & 5.126E+06 & 5.129E+06 & 8.625E+05 \\
& HDAA & 96.11 & 100.00 & 12.541 & 0.863 & 0.874 & 0.096 & \textbf{0.700} & \textbf{0.715} & \textbf{0.069} & \textbf{3.710E+06} & \textbf{3.606E+06} & \textbf{1.024E+06} \\
& JDAA & 69.31 & 69.50 & 21.808 & 0.960 & 0.964 & 0.099 & 0.692 & 0.701 & 0.080 & 5.126E+06 & 5.129E+06 & 8.612E+05 \\ \hline
\multirow{5.1}{*}{3} & Random & 66.90 & 67.50 & 20.861 & \textbf{0.926} & \textbf{0.933} & \textbf{0.112} & 0.665 & 0.680 & 0.078 & 5.642E+06 & 5.699E+06 & 7.869E+05 \\
& AGA & 67.26 & 67.50 & 21.693 & 0.922 & 0.916 & 0.115 & 0.665 & 0.680 & 0.080 & 5.650E+06 & 5.765E+06 & 7.856E+05 \\
& HA & 67.23 & 67.50 & 19.972 & 0.924 & 0.933 & 0.115 & 0.672 & 0.684 & 0.070 & 5.677E+06 & 5.766E+06 & 7.716E+05 \\
& HDAA & 91.94 & 94.50 & 17.202 & 0.843 & 0.838 & 0.115 & \textbf{0.688} & \textbf{0.695} & \textbf{0.065} & \textbf{4.026E+06} & \textbf{4.231E+06} & \textbf{8.208E+05} \\
& JDAA & 67.00 & 67.50 & 21.593 & 0.923 & 0.921 & 0.116 & 0.665 & 0.677 & 0.078 & 5.686E+06 & 5.794E+06 & 7.749E+05 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 99.55 & 100.00 & 0.869 & \textbf{1.262} & \textbf{1.264} & \textbf{0.086} & 0.645 & 0.647 & 0.077 & 6.588E+08 & 6.594E+08 & 2.451E+06 \\
& AGA & 99.94 & 100.00 & 0.177 & 1.061 & 1.056 & 0.105 & \textbf{0.679} & \textbf{0.673} & \textbf{0.073} & 6.583E+08 & 6.586E+08 & 2.298E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.901 & 0.906 & 0.131 & 0.685 & 0.686 & 0.074 & 6.582E+08 & 6.583E+08 & 2.286E+06 \\
& HDAA & 99.55 & 100.00 & 0.705 & 1.071 & 1.065 & 0.111 & 0.677 & 0.662 & 0.074 & \textbf{6.544E+08} & \textbf{6.547E+08} & \textbf{2.447E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & 1.238 & 1.220 & 0.156 & 0.576 & 0.592 & 0.096 & 6.591E+08 & 6.594E+08 & 2.876E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 99.68 & 100.00 & 0.883 & \textbf{1.262} & \textbf{1.260} & \textbf{0.090} & 0.640 & 0.650 & 0.085 & 8.933E+06 & 9.127E+06 & 1.133E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.035 & 1.024 & 0.078 & 0.659 & 0.685 & 0.077 & 8.139E+06 & 8.245E+06 & 1.246E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.865 & 0.846 & 0.084 & \textbf{0.672} & \textbf{0.697} & \textbf{0.080} & 8.085E+06 & 8.263E+06 & 1.189E+06 \\
& HDAA & 100.00 & 100.00 & 0.000 & 1.030 & 1.028 & 0.105 & 0.669 & 0.707 & 0.088 & \textbf{5.084E+06} & \textbf{5.092E+06} & \textbf{1.074E+06} \\
& JDAA & 99.61 & 100.00 & 0.895 & 1.243 & 1.264 & 0.133 & 0.563 & 0.564 & 0.076 & 9.997E+06 & 1.012E+07 & 1.526E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 99.61 & 100.00 & 0.591 & \textbf{1.294} & \textbf{1.289} & \textbf{0.098} & 0.653 & 0.653 & 0.096 & 9.328E+06 & 9.469E+06 & 1.140E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.065 & 1.065 & 0.123 & \textbf{0.669} & \textbf{0.675} & \textbf{0.093} & 8.666E+06 & 8.548E+06 & 1.307E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.900 & 0.864 & 0.124 & 0.680 & 0.678 & 0.090 & 8.429E+06 & 8.417E+06 & 1.255E+06 \\
& HDAA & 99.94 & 100.00 & 0.177 & 1.088 & 1.094 & 0.111 & 0.655 & 0.668 & 0.090 & \textbf{5.544E+06} & \textbf{5.535E+06} & \textbf{1.486E+06} \\
& JDAA & 99.48 & 100.00 & 0.879 & 1.281 & 1.310 & 0.126 & 0.552 & 0.544 & 0.101 & 1.032E+07 & 1.041E+07 & 1.790E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 98.94 & 100.00 & 3.222 & \textbf{1.201} & \textbf{1.198} & \textbf{0.094} & 0.678 & 0.670 & 0.073 & 7.472E+06 & 7.574E+06 & 1.353E+06 \\
& AGA & 98.39 & 100.00 & 3.149 & 1.102 & 1.084 & 0.098 & 0.687 & 0.682 & 0.076 & 7.309E+06 & 7.368E+06 & 1.287E+06 \\
& HA & 99.03 & 100.00 & 2.694 & 1.041 & 1.050 & 0.131 & 0.691 & 0.689 & 0.075 & 7.284E+06 & 7.384E+06 & 1.309E+06 \\
& HDAA & 99.03 & 100.00 & 3.167 & 1.090 & 1.087 & 0.098 & \textbf{0.692} & \textbf{0.675} & \textbf{0.072} & \textbf{5.598E+06} & \textbf{5.694E+06} & \textbf{1.293E+06} \\
& JDAA & 99.06 & 100.00 & 3.121 & 1.160 & 1.150 & 0.097 & 0.654 & 0.641 & 0.079 & 7.684E+06 & 7.564E+06 & 1.559E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 97.45 & 100.00 & 5.217 & \textbf{1.197} & \textbf{1.206} & \textbf{0.095} & 0.658 & 0.691 & 0.083 & 6.584E+08 & 6.582E+08 & 1.640E+06 \\
& AGA & 99.32 & 100.00 & 2.558 & 1.092 & 1.092 & 0.104 & 0.669 & 0.700 & 0.080 & 6.582E+08 & 6.580E+08 & 1.725E+06 \\
& HA & 99.42 & 100.00 & 1.561 & 1.005 & 0.998 & 0.107 & 0.670 & 0.700 & 0.084 & 6.581E+08 & 6.580E+08 & 1.710E+06 \\
& HDAA & 98.94 & 100.00 & 2.961 & 1.081 & 1.069 & 0.093 & \textbf{0.673} & \textbf{0.701} & \textbf{0.080} & \textbf{6.564E+08} & \textbf{6.563E+08} & \textbf{1.758E+06} \\
& JDAA & 98.42 & 100.00 & 3.884 & 1.177 & 1.184 & 0.082 & 0.644 & 0.674 & 0.083 & 6.585E+08 & 6.584E+08 & 1.750E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 98.35 & 100.00 & 4.201 & \textbf{1.208} & \textbf{1.213} & \textbf{0.095} & 0.673 & 0.676 & 0.089 & 6.580E+08 & 6.586E+08 & 2.386E+06 \\
& AGA & 99.61 & 100.00 & 1.210 & 1.123 & 1.117 & 0.108 & 0.684 & 0.686 & 0.085 & 6.579E+08 & 6.581E+08 & 2.325E+06 \\
& HA & 99.29 & 100.00 & 1.669 & 1.053 & 1.044 & 0.123 & 0.687 & 0.687 & 0.084 & 6.578E+08 & 6.581E+08 & 2.283E+06 \\
& HDAA & 99.39 & 100.00 & 2.599 & 1.107 & 1.091 & 0.107 & \textbf{0.695} & \textbf{0.686} & \textbf{0.078} & \textbf{6.559E+08} & \textbf{6.564E+08} & \textbf{2.390E+06} \\
& JDAA & 97.84 & 100.00 & 4.274 & 1.195 & 1.194 & 0.102 & 0.663 & 0.659 & 0.088 & 6.581E+08 & 6.586E+08 & 2.448E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 76.84 & 73.00 & 27.043 & \textbf{1.124} & \textbf{1.133} & \textbf{0.108} & 0.697 & 0.699 & 0.073 & 7.218E+06 & 7.153E+06 & 1.278E+06 \\
& AGA & 76.32 & 73.50 & 27.264 & \textbf{1.124} & \textbf{1.133} & \textbf{0.109} & 0.697 & 0.705 & 0.073 & 7.187E+06 & 7.197E+06 & 1.277E+06 \\
& HA & 76.71 & 71.50 & 26.740 & 1.121 & 1.132 & 0.111 & 0.698 & 0.705 & 0.073 & 7.183E+06 & 7.152E+06 & 1.280E+06 \\
& HDAA & 97.84 & 100.00 & 8.525 & 1.049 & 1.058 & 0.083 & \textbf{0.713} & \textbf{0.720} & \textbf{0.065} & \textbf{5.804E+06} & \textbf{5.843E+06} & \textbf{1.437E+06} \\
& JDAA & 76.60 & 73.50 & 27.064 & \textbf{1.124} & \textbf{1.129} & \textbf{0.108} & 0.697 & 0.705 & 0.073 & 7.189E+06 & 7.192E+06 & 1.282E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 74.60 & 70.50 & 23.184 & \textbf{1.092} & \textbf{1.073} & \textbf{0.085} & 0.669 & 0.699 & 0.081 & 6.413E+06 & 6.499E+06 & 1.088E+06 \\
& AGA & 75.00 & 72.50 & 22.639 & 1.090 & 1.071 & 0.088 & 0.669 & 0.700 & 0.080 & 6.397E+06 & 6.490E+06 & 1.091E+06 \\
& HA & 74.37 & 71.50 & 21.520 & 1.093 & 1.074 & 0.080 & 0.669 & 0.700 & 0.080 & 6.401E+06 & 6.490E+06 & 1.091E+06 \\
& HDAA & 99.79 & 100.00 & 1.602 & 1.025 & 1.031 & 0.095 & \textbf{0.684} & \textbf{0.697} & \textbf{0.074} & \textbf{5.007E+06} & \textbf{5.127E+06} & \textbf{1.245E+06} \\
& JDAA & 74.61 & 72.00 & 23.105 & \textbf{1.092} & \textbf{1.073} & \textbf{0.082} & 0.669 & 0.699 & 0.080 & 6.409E+06 & 6.499E+06 & 1.099E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 74.02 & 71.00 & 21.478 & \textbf{1.132} & \textbf{1.119} & \textbf{0.106} & 0.685 & 0.687 & 0.084 & 7.689E+06 & 7.853E+06 & 1.011E+06 \\
& AGA & 74.65 & 72.00 & 21.852 & 1.129 & 1.120 & 0.107 & 0.685 & 0.687 & 0.085 & 7.711E+06 & 7.853E+06 & 9.720E+05 \\
& HA & 74.55 & 72.00 & 21.912 & 1.131 & 1.121 & 0.107 & 0.684 & 0.687 & 0.085 & 7.711E+06 & 7.853E+06 & 9.718E+05 \\
& HDAA & 98.11 & 100.00 & 7.460 & 1.048 & 1.046 & 0.108 & \textbf{0.694} & \textbf{0.698} & \textbf{0.075} & \textbf{6.224E+06} & \textbf{6.381E+06} & \textbf{1.070E+06} \\
& JDAA & 74.55 & 73.00 & 21.480 & 1.131 & 1.114 & 0.105 & 0.684 & 0.687 & 0.083 & 7.703E+06 & 7.853E+06 & 1.011E+06 \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2}{*}{Instance} & \multirow{2}{*}{Algorithm}
& \multicolumn{3}{c|}{Fullness (\%)}
& \multicolumn{3}{c|}{Spread}
& \multicolumn{3}{c|}{HV}
& \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5}{*}{1} & Random & 98.71 & 100.00 & 2.163 & \textbf{1.239} & \textbf{1.253} & \textbf{0.098} & 0.599 & 0.604 & 0.069 & 2.073E+07 & 2.044E+07 & 1.564E+06 \\
& AGA & 98.71 & 100.00 & 2.560 & 0.772 & 0.754 & 0.085 & 0.753 & 0.759 & 0.053 & 2.020E+07 & 2.038E+07 & 1.554E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.487 & 0.489 & 0.085 & \textbf{0.792} & \textbf{0.802} & \textbf{0.045} & 1.755E+07 & 1.748E+07 & 1.483E+06 \\
& HDAA & 99.55 & 100.00 & 1.237 & 0.989 & 0.979 & 0.138 & 0.693 & 0.703 & 0.072 & \textbf{4.591E+06} & \textbf{4.809E+06} & \textbf{1.209E+06} \\
& JDAA & 99.48 & 100.00 & 1.413 & 1.124 & 1.128 & 0.137 & 0.556 & 0.555 & 0.100 & 2.108E+07 & 2.116E+07 & 1.297E+06 \\ \hline
\multirow{5}{*}{2} & Random & 99.03 & 100.00 & 1.882 & \textbf{1.270} & \textbf{1.266} & \textbf{0.127} & 0.610 & 0.617 & 0.072 & 2.162E+07 & 2.153E+07 & 1.393E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.799 & 0.807 & 0.109 & 0.749 & 0.762 & 0.052 & 2.159E+07 & 2.178E+07 & 1.422E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.518 & 0.507 & 0.098 & \textbf{0.801} & \textbf{0.803} & \textbf{0.046} & 1.823E+07 & 1.832E+07 & 1.213E+06 \\
& HDAA & 100.00 & 100.00 & 0.000 & 0.937 & 0.928 & 0.083 & 0.695 & 0.696 & 0.059 & \textbf{4.686E+06} & \textbf{4.901E+06} & \textbf{1.588E+06} \\
& JDAA & 99.74 & 100.00 & 0.707 & 1.152 & 1.155 & 0.132 & 0.578 & 0.572 & 0.086 & 2.245E+07 & 2.227E+07 & 2.190E+06 \\ \hline
\multirow{5}{*}{3} & Random & 100.00 & 100.00 & 0.000 & \textbf{1.223} & \textbf{1.209} & \textbf{0.132} & 0.602 & 0.614 & 0.108 & 2.384E+07 & 2.394E+07 & 1.221E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.786 & 0.769 & 0.077 & 0.745 & 0.735 & 0.052 & 2.315E+07 & 2.318E+07 & 1.478E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.511 & 0.503 & 0.094 & \textbf{0.795} & \textbf{0.809} & \textbf{0.035} & 2.047E+07 & 2.058E+07 & \textbf{1.091E+06} \\
& HDAA & 100.00 & 100.00 & 0.000 & 1.036 & 1.030 & 0.083 & 0.705 & 0.711 & 0.060 & \textbf{5.794E+06} & \textbf{5.925E+06} & \textbf{1.964E+06} \\
& JDAA & 99.35 & 100.00 & 1.118 & 1.172 & 1.196 & 0.129 & 0.581 & 0.572 & 0.083 & 2.409E+07 & 2.420E+07 & 1.356E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2}{*}{Instance} & \multirow{2}{*}{Algorithm}
& \multicolumn{3}{c|}{Fullness (\%)}
& \multicolumn{3}{c|}{Spread}
& \multicolumn{3}{c|}{HV}
& \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5}{*}{1} & Random & 100.00 & 100.00 & 0.000 & 1.321 & 1.323 & 0.074 & 0.669 & 0.680 & 0.068 & 6.628E+06 & 6.428E+06 & 1.217E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.201 & 1.211 & 0.083 & 0.676 & 0.681 & 0.064 & 6.534E+06 & 6.293E+06 & 1.253E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.162 & 1.159 & 0.088 & 0.678 & 0.683 & 0.064 & 6.495E+06 & 6.227E+06 & 1.233E+06 \\
& HDAA & 100.00 & 100.00 & 0.000 & 1.208 & 1.213 & 0.075 & \textbf{0.692} & \textbf{0.704} & \textbf{0.052} & \textbf{5.477E+06} & \textbf{5.342E+06} & \textbf{1.184E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.378} & \textbf{1.366} & \textbf{0.094} & 0.591 & 0.589 & 0.089 & 7.681E+06 & 7.195E+06 & 1.578E+06 \\ \hline
\multirow{5}{*}{2} & Random & 100.00 & 100.00 & 0.000 & 1.280 & 1.279 & 0.087 & 0.650 & 0.663 & 0.120 & 8.888E+06 & 9.134E+06 & 2.102E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.176 & 1.178 & 0.094 & 0.657 & 0.665 & 0.119 & 8.848E+06 & 9.181E+06 & 2.153E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.116 & 1.128 & 0.100 & 0.658 & 0.667 & 0.118 & 8.797E+06 & 9.099E+06 & 2.144E+06 \\
& HDAA & 99.29 & 100.00 & 1.357 & 1.180 & 1.147 & 0.118 & \textbf{0.660} & \textbf{0.677} & \textbf{0.098} & \textbf{7.991E+06} & \textbf{8.438E+06} & \textbf{1.874E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.306} & \textbf{1.314} & \textbf{0.117} & 0.572 & 0.591 & 0.119 & 9.624E+06 & 9.999E+06 & 2.578E+06 \\ \hline
\multirow{5}{*}{3} & Random & 100.00 & 100.00 & 0.000 & 1.314 & 1.299 & 0.084 & 0.649 & 0.665 & 0.098 & 7.715E+06 & 7.762E+06 & 1.171E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.207 & 1.206 & 0.081 & 0.664 & 0.672 & 0.085 & 7.636E+06 & 7.752E+06 & 1.246E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.175 & 1.167 & 0.081 & \textbf{0.665} & \textbf{0.671} & \textbf{0.085} & 7.608E+06 & 7.713E+06 & 1.241E+06 \\
& HDAA & 98.71 & 100.00 & 2.695 & 1.207 & 1.190 & 0.096 & 0.664 & 0.675 & 0.084 & \textbf{6.530E+06} & \textbf{6.731E+06} & \textbf{1.166E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.339} & \textbf{1.356} & \textbf{0.115} & 0.561 & 0.581 & 0.113 & 9.353E+06 & 9.484E+06 & 1.972E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 99.35 & 100.00 & 2.496 & \textbf{1.127} & \textbf{1.136} & \textbf{0.105} & 0.656 & 0.662 & 0.081 & 1.304E+07 & 1.317E+07 & 1.015E+06 \\
& AGA & 99.97 & 100.00 & 0.177 & 0.818 & 0.820 & 0.064 & 0.765 & 0.778 & 0.053 & 1.212E+07 & 1.222E+07 & 1.179E+06 \\
& HA & 99.81 & 100.00 & 0.737 & 0.528 & 0.498 & 0.093 & \textbf{0.776} & \textbf{0.770} & \textbf{0.047} & 1.159E+07 & 1.171E+07 & 1.209E+06 \\
& HDAA & 98.71 & 100.00 & 3.985 & 1.060 & 1.078 & 0.111 & 0.716 & 0.721 & 0.068 & \textbf{5.025E+06} & \textbf{5.159E+06} & \textbf{1.274E+06} \\
& JDAA & 98.55 & 100.00 & 5.186 & 1.075 & 1.082 & 0.110 & 0.652 & 0.663 & 0.077 & 1.313E+07 & 1.323E+07 & 1.149E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 98.00 & 100.00 & 6.107 & 1.103 & 1.127 & 0.107 & 0.660 & 0.659 & 0.059 & 1.303E+07 & 1.310E+07 & 1.149E+06 \\
& AGA & 99.94 & 100.00 & 0.353 & 0.840 & 0.830 & 0.065 & 0.759 & 0.760 & 0.046 & 1.222E+07 & 1.230E+07 & 1.137E+06 \\
& HA & 99.97 & 100.00 & 0.177 & 0.552 & 0.541 & 0.070 & \textbf{0.769} & \textbf{0.782} & \textbf{0.059} & 1.158E+07 & 1.183E+07 & 1.049E+06 \\
& HDAA & 99.55 & 100.00 & 1.829 & 1.111 & 1.095 & 0.086 & 0.722 & 0.719 & 0.076 & \textbf{4.414E+06} & \textbf{4.427E+06} & \textbf{1.106E+06} \\
& JDAA & 98.81 & 100.00 & 3.814 & \textbf{1.119} & \textbf{1.141} & \textbf{0.094} & 0.663 & 0.670 & 0.076 & 1.340E+07 & 1.363E+07 & 1.136E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 98.45 & 100.00 & 4.485 & \textbf{1.127} & \textbf{1.152} & \textbf{0.124} & 0.680 & 0.672 & 0.059 & 1.306E+07 & 1.327E+07 & 1.033E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.810 & 0.794 & 0.071 & 0.760 & 0.761 & 0.042 & 1.220E+07 & 1.238E+07 & 9.020E+05 \\
& HA & 100.00 & 100.00 & 0.000 & 0.527 & 0.495 & 0.080 & \textbf{0.774} & \textbf{0.773} & \textbf{0.044} & 1.156E+07 & 1.196E+07 & 9.490E+05 \\
& HDAA & 99.84 & 100.00 & 0.627 & 1.054 & 1.061 & 0.090 & 0.734 & 0.741 & 0.052 & \textbf{4.033E+06} & \textbf{4.022E+06} & \textbf{1.226E+06} \\
& JDAA & 99.32 & 100.00 & 2.558 & 1.093 & 1.100 & 0.091 & 0.691 & 0.713 & 0.066 & 1.321E+07 & 1.339E+07 & 1.122E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 86.61 & 86.00 & 10.567 & 1.307 & 1.309 & 0.068 & 0.678 & 0.683 & 0.064 & 7.758E+06 & 7.772E+06 & 1.122E+06 \\
& AGA & 86.52 & 85.00 & 10.169 & 1.302 & 1.302 & 0.068 & 0.678 & 0.683 & 0.064 & 7.757E+06 & 7.770E+06 & 1.116E+06 \\
& HA & 86.71 & 86.00 & 10.675 & 1.302 & 1.306 & 0.070 & 0.678 & 0.683 & 0.064 & 7.754E+06 & 7.770E+06 & 1.118E+06 \\
& HDAA & 99.71 & 100.00 & 0.990 & 1.224 & 1.217 & 0.064 & \textbf{0.699} & \textbf{0.709} & \textbf{0.046} & \textbf{6.552E+06} & \textbf{6.470E+06} & \textbf{1.107E+06} \\
& JDAA & 86.68 & 86.00 & 10.517 & \textbf{1.310} & \textbf{1.307} & \textbf{0.069} & 0.678 & 0.683 & 0.063 & 7.788E+06 & 7.770E+06 & 1.147E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 86.03 & 87.00 & 10.363 & 1.251 & 1.260 & 0.090 & 0.659 & 0.667 & 0.118 & 8.730E+06 & 9.284E+06 & 1.995E+06 \\
& AGA & 86.26 & 86.00 & 10.169 & 1.250 & 1.261 & 0.090 & 0.659 & 0.667 & 0.118 & 8.730E+06 & 9.284E+06 & 1.994E+06 \\
& HA & 86.19 & 86.00 & 10.253 & 1.249 & 1.259 & 0.088 & 0.659 & 0.667 & 0.118 & 8.730E+06 & 9.285E+06 & 1.994E+06 \\
& HDAA & 98.90 & 100.00 & 3.430 & 1.178 & 1.211 & 0.095 & \textbf{0.679} & \textbf{0.690} & \textbf{0.096} & \textbf{7.688E+06} & \textbf{7.849E+06} & \textbf{1.853E+06} \\
& JDAA & 86.19 & 86.00 & 10.415 & \textbf{1.253} & \textbf{1.261} & \textbf{0.089} & 0.658 & 0.667 & 0.118 & 8.735E+06 & 9.284E+06 & 1.994E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 81.87 & 81.00 & 11.716 & 1.282 & 1.281 & 0.062 & 0.665 & 0.672 & 0.085 & 7.476E+06 & 7.510E+06 & 1.230E+06 \\
& AGA & 81.77 & 82.00 & 11.672 & 1.282 & 1.280 & 0.062 & 0.665 & 0.672 & 0.085 & 7.475E+06 & 7.509E+06 & 1.230E+06 \\
& HA & 81.97 & 83.00 & 11.947 & 1.281 & 1.280 & 0.063 & 0.665 & 0.672 & 0.085 & 7.475E+06 & 7.509E+06 & 1.230E+06 \\
& HDAA & 96.90 & 100.00 & 5.749 & 1.184 & 1.186 & 0.080 & \textbf{0.680} & \textbf{0.672} & \textbf{0.077} & \textbf{6.228E+06} & \textbf{6.263E+06} & \textbf{1.198E+06} \\
& JDAA & 82.00 & 84.00 & 11.973 & \textbf{1.284} & \textbf{1.281} & \textbf{0.062} & 0.665 & 0.670 & 0.085 & 7.481E+06 & 7.509E+06 & 1.238E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 96.00 & 100.00 & 10.106 & 0.939 & 0.917 & 0.081 & 0.698 & 0.711 & 0.062 & 8.237E+06 & 8.442E+06 & 1.084E+06 \\
& AGA & 98.42 & 100.00 & 7.633 & 0.820 & 0.792 & 0.089 & 0.754 & 0.746 & 0.058 & 8.039E+06 & 8.316E+06 & 1.146E+06 \\
& HA & 98.76 & 100.00 & 5.494 & 0.672 & 0.628 & 0.112 & \textbf{0.763} & \textbf{0.773} & \textbf{0.055} & 7.845E+06 & 7.842E+06 & 1.052E+06 \\
& HDAA & 98.45 & 100.00 & 7.172 & \textbf{0.982} & \textbf{0.962} & \textbf{0.087} & 0.753 & 0.751 & 0.055 & \textbf{4.407E+06} & \textbf{4.664E+06} & \textbf{1.093E+06} \\
& JDAA & 97.52 & 100.00 & 10.222 & 0.922 & 0.906 & 0.074 & 0.713 & 0.710 & 0.054 & 8.489E+06 & 8.661E+06 & 1.138E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 95.82 & 100.00 & 12.734 & \textbf{1.027} & \textbf{1.041} & \textbf{0.088} & 0.707 & 0.717 & 0.064 & 8.846E+06 & 9.203E+06 & 1.123E+06 \\
& AGA & 97.68 & 100.00 & 8.154 & 0.867 & 0.844 & 0.071 & 0.737 & 0.736 & 0.070 & 8.609E+06 & 8.784E+06 & 1.113E+06 \\
& HA & 99.21 & 100.00 & 3.825 & 0.715 & 0.690 & 0.082 & 0.745 & 0.734 & 0.064 & 8.422E+06 & 8.638E+06 & 1.085E+06 \\
& HDAA & 98.68 & 100.00 & 6.493 & 1.016 & 1.012 & 0.071 & \textbf{0.752} & \textbf{0.755} & \textbf{0.049} & \textbf{4.576E+06} & \textbf{4.519E+06} & \textbf{1.102E+06} \\
& JDAA & 98.19 & 100.00 & 7.640 & 0.999 & 1.008 & 0.086 & 0.715 & 0.728 & 0.070 & 9.090E+06 & 9.298E+06 & 1.186E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 94.37 & 100.00 & 17.601 & 0.999 & 0.984 & 0.085 & 0.727 & 0.725 & 0.055 & 9.046E+06 & 9.104E+06 & 8.422E+06 \\
& AGA & 97.42 & 99.50 & 8.168 & 0.860 & 0.854 & 0.085 & \textbf{0.756} & \textbf{0.748} & \textbf{0.039} & 8.832E+06 & 8.970E+06 & 1.080E+06 \\
& HA & 98.50 & 100.00 & 6.633 & 0.714 & 0.733 & 0.111 & 0.754 & 0.755 & 0.044 & 8.583E+06 & 8.576E+06 & 1.064E+06 \\
& HDAA & 97.24 & 100.00 & 8.776 & \textbf{1.038} & \textbf{1.065} & \textbf{0.067} & 0.747 & 0.741 & 0.057 & \textbf{4.638E+06} & \textbf{4.754E+06} & \textbf{1.104E+06} \\
& JDAA & 96.90 & 100.00 & 11.249 & 0.963 & 0.955 & 0.093 & 0.720 & 0.719 & 0.060 & 9.311E+06 & 9.610E+06 & 1.169E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 44.15 & 43.00 & 14.396 & \textbf{1.305} & \textbf{1.303} & \textbf{0.067} & 0.678 & 0.683 & 0.064 & 7.812E+06 & 7.626E+06 & 1.055E+06 \\
& AGA & 44.48 & 43.00 & 14.475 & 1.304 & 1.303 & 0.066 & 0.678 & 0.683 & 0.064 & 7.812E+06 & 7.626E+06 & 1.055E+06 \\
& HA & 44.55 & 44.00 & 14.414 & 1.304 & 1.304 & 0.067 & 0.678 & 0.683 & 0.064 & 7.813E+06 & 7.626E+06 & 1.052E+06 \\
& HDAA & 84.37 & 83.50 & 20.420 & 1.114 & 1.105 & 0.069 & \textbf{0.706} & \textbf{0.714} & \textbf{0.046} & \textbf{6.481E+06} & \textbf{6.342E+06} & \textbf{9.973E+05} \\
& JDAA & 44.35 & 43.00 & 14.461 & 1.304 & 1.303 & 0.067 & 0.678 & 0.683 & 0.064 & 7.812E+06 & 7.626E+06 & 1.052E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 43.44 & 43.50 & 10.983 & 1.251 & 1.261 & 0.087 & 0.659 & 0.667 & 0.118 & 8.814E+06 & 9.439E+06 & 2.047E+06 \\
& AGA & 43.39 & 43.00 & 11.175 & \textbf{1.253} & \textbf{1.262} & \textbf{0.088} & 0.659 & 0.667 & 0.118 & 8.814E+06 & 9.439E+06 & 2.047E+06 \\
& HA & 43.39 & 43.00 & 11.146 & 1.252 & 1.260 & 0.090 & 0.659 & 0.667 & 0.118 & 8.814E+06 & 9.439E+06 & 2.047E+06 \\
& HDAA & 75.27 & 76.00 & 29.585 & 1.089 & 1.076 & 0.123 & \textbf{0.685} & \textbf{0.700} & \textbf{0.096} & \textbf{7.667E+06} & \textbf{7.837E+06} & \textbf{1.845E+06} \\
& JDAA & 43.44 & 43.00 & 11.077 & 1.252 & 1.260 & 0.089 & 0.659 & 0.667 & 0.118 & 8.814E+06 & 9.439E+06 & 2.047E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 41.35 & 42.00 & 12.611 & \textbf{1.283} & \textbf{1.279} & \textbf{0.063} & 0.665 & 0.672 & 0.085 & 7.407E+06 & 7.240E+06 & 1.146E+06 \\
& AGA & 41.24 & 42.00 & 12.559 & 1.282 & 1.281 & 0.063 & 0.665 & 0.672 & 0.085 & 7.408E+06 & 7.240E+06 & 1.147E+06 \\
& HA & 41.18 & 42.00 & 12.633 & \textbf{1.283} & \textbf{1.279} & \textbf{0.062} & 0.665 & 0.672 & 0.085 & 7.407E+06 & 7.240E+06 & 1.146E+06 \\
& HDAA & 73.76 & 75.50 & 25.106 & 1.087 & 1.082 & 0.093 & \textbf{0.686} & \textbf{0.683} & \textbf{0.072} & \textbf{6.042E+06} & \textbf{6.057E+06} & \textbf{1.075E+06} \\
& JDAA & 41.32 & 42.00 & 12.533 & 1.282 & 1.280 & 0.062 & 0.665 & 0.672 & 0.085 & 7.407E+06 & 7.240E+06 & 1.146E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 98.52 & 100.00 & 4.064 & \textbf{1.147} & \textbf{1.151} & \textbf{0.097} & 0.593 & 0.604 & 0.058 & 1.582E+07 & 1.575E+07 & 1.054E+06 \\
& AGA & 99.87 & 100.00 & 0.246 & 0.772 & 0.785 & 0.108 & 0.692 & 0.690 & 0.032 & 1.425E+07 & 1.429E+07 & 8.658E+05 \\
& HA & 99.94 & 100.00 & 0.177 & 0.403 & 0.393 & 0.071 & \textbf{0.726} & \textbf{0.716} & \textbf{0.046} & 1.412E+07 & 1.440E+07 & 7.572E+05 \\
& HDAA & 100.00 & 100.00 & 0.000 & 0.915 & 0.898 & 0.130 & 0.648 & 0.661 & 0.054 & \textbf{3.123E+06} & \textbf{3.163E+06} & \textbf{8.531E+05} \\
& HDAA & 99.81 & 100.00 & 0.530 & 1.076 & 1.097 & 0.160 & 0.547 & 0.549 & 0.068 & 1.587E+07 & 1.581E+07 & 9.385E+05 \\
\hline
\multirow{5.1}{*}{2} & Random & 99.29 & 100.00 & 1.357 & \textbf{1.129} & \textbf{1.132} & \textbf{0.140} & 0.561 & 0.562 & 0.071 & 1.666E+07 & 1.702E+07 & 1.191E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.771 & 0.772 & 0.077 & 0.699 & 0.690 & 0.039 & 1.555E+07 & 1.572E+07 & 1.142E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.414 & 0.403 & 0.083 & \textbf{0.739} & \textbf{0.745} & \textbf{0.043} & 1.522E+07 & 1.539E+07 & 1.046E+06 \\
& HDAA & 100.00 & 100.00 & 0.000 & 0.932 & 0.921 & 0.091 & 0.650 & 0.643 & 0.054 & \textbf{3.815E+06} & \textbf{3.586E+06} & \textbf{1.088E+06} \\
& JDAA & 99.61 & 100.00 & 1.060 & 1.034 & 1.019 & 0.124 & 0.535 & 0.541 & 0.075 & 1.683E+07 & 1.696E+07 & 1.180E+06 \\
\hline
\multirow{5.1}{*}{3} & Random & 99.74 & 100.00 & 0.707 & \textbf{1.127} & \textbf{1.139} & \textbf{0.103} & 0.582 & 0.578 & 0.051 & 1.561E+07 & 1.570E+07 & 1.031E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.758 & 0.764 & 0.079 & 0.711 & 0.707 & 0.036 & 1.426E+07 & 1.432E+07 & 9.315E+05 \\
& HA & 100.00 & 100.00 & 0.000 & 0.431 & 0.426 & 0.090 & \textbf{0.748} & \textbf{0.755} & \textbf{0.044} & 1.410E+07 & 1.433E+07 & 6.612E+05 \\
& HDAA & 100.00 & 100.00 & 0.000 & 0.890 & 0.864 & 0.099 & 0.673 & 0.679 & 0.043 & \textbf{3.160E+06} & \textbf{3.009E+06} & \textbf{1.061E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & 1.044 & 1.063 & 0.141 & 0.556 & 0.567 & 0.058 & 1.574E+07 & 1.560E+07 & 1.066E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 99.94 & 100.00 & 0.177 & 1.271 & 1.276 & 0.116 & 0.624 & 0.637 & 0.101 & 6.518E+06 & 6.830E+06 & 1.599E+06 \\
& AGA & 99.81 & 100.00 & 0.530 & 1.181 & 1.152 & 0.108 & 0.629 & 0.634 & 0.096 & 6.412E+06 & 6.638E+06 & 1.607E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.112 & 1.098 & 0.136 & 0.632 & 0.640 & 0.096 & 6.374E+06 & 6.589E+06 & 1.597E+06 \\
& HDAA & 99.68 & 100.00 & 0.723 & 1.167 & 1.161 & 0.115 & \textbf{0.650} & \textbf{0.651} & \textbf{0.085} & \textbf{5.449E+06} & \textbf{5.449E+06} & \textbf{1.364E+06} \\
& JDAA & 99.87 & 100.00 & 0.353 & \textbf{1.285} & \textbf{1.279} & \textbf{0.117} & 0.553 & 0.550 & 0.097 & 7.517E+06 & 7.830E+06 & 2.124E+06 \\
\hline
\multirow{5.1}{*}{2} & Random & 100.00 & 100.00 & 0.000 & 1.340 & 1.359 & 0.091 & 0.640 & 0.624 & 0.085 & 7.320E+06 & 7.548E+06 & 1.014E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.232 & 1.235 & 0.104 & 0.662 & 0.678 & 0.087 & 7.253E+06 & 7.546E+06 & 1.057E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.184 & 1.188 & 0.120 & 0.665 & 0.679 & 0.088 & 7.211E+06 & 7.499E+06 & 1.054E+06 \\
& HDAA & 99.48 & 100.00 & 1.077 & 1.226 & 1.232 & 0.113 & \textbf{0.690} & \textbf{0.708} & \textbf{0.093} & \textbf{6.211E+06} & \textbf{6.490E+06} & \textbf{1.113E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.367} & \textbf{1.431} & \textbf{0.169} & 0.582 & 0.558 & 0.094 & 9.072E+06 & 8.666E+06 & 2.309E+06 \\
\hline
\multirow{5.1}{*}{3} & Random & 99.23 & 100.00 & 1.659 & 1.319 & 1.328 & 0.073 & 0.650 & 0.657 & 0.075 & 7.990E+06 & 8.383E+06 & 1.909E+06 \\
& AGA & 99.29 & 100.00 & 1.493 & 1.215 & 1.218 & 0.087 & 0.665 & 0.662 & 0.078 & 7.908E+06 & 8.203E+06 & 1.908E+06 \\
& HA & 99.42 & 100.00 & 1.419 & 1.180 & 1.161 & 0.091 & 0.666 & 0.665 & 0.078 & 7.888E+06 & 8.158E+06 & 1.895E+06 \\
& HDAA & 99.29 & 100.00 & 1.258 & 1.216 & 1.213 & 0.087 & \textbf{0.691} & \textbf{0.700} & \textbf{0.070} & \textbf{6.978E+06} & \textbf{7.420E+06} & \textbf{1.833E+06} \\
& JDAA & 99.29 & 100.00 & 1.493 & \textbf{1.356} & \textbf{1.354} & \textbf{0.090} & 0.607 & 0.615 & 0.085 & 9.255E+06 & 9.148E+06 & 2.729E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 98.55 & 100.00 & 3.991 & \textbf{0.963} & \textbf{0.970} & \textbf{0.118} & 0.655 & 0.651 & 0.058 & 9.620E+06 & 9.693E+06 & 9.637E+05 \\
& AGA & 99.81 & 100.00 & 0.737 & 0.734 & 0.725 & 0.056 & 0.721 & 0.725 & 0.043 & 8.858E+06 & 8.962E+06 & 9.473E+05 \\
& HA & 99.87 & 100.00 & 0.707 & 0.469 & 0.444 & 0.105 & \textbf{0.722} & \textbf{0.723} & \textbf{0.045} & 9.040E+06 & 9.327E+06 & 8.602E+05 \\
& HDAA & 99.29 & 100.00 & 3.540 & 0.962 & 0.957 & 0.071 & 0.687 & 0.674 & 0.054 & \textbf{3.124E+06} & \textbf{3.101E+06} & \textbf{9.514E+05} \\
& JDAA & 99.00 & 100.00 & 2.615 & 0.939 & 0.926 & 0.102 & 0.661 & 0.651 & 0.056 & 9.570E+06 & 9.714E+06 & 8.498E+05 \\ \hline
\multirow{5.1}{*}{2} & Random & 99.23 & 100.00 & 2.195 & 0.985 & 0.961 & 0.106 & 0.645 & 0.649 & 0.064 & 3.328E+08 & 3.331E+08 & 1.554E+06 \\
& AGA & 99.97 & 100.00 & 0.177 & 0.750 & 0.757 & 0.068 & 0.726 & 0.733 & 0.051 & 3.322E+08 & 3.324E+08 & 1.430E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.518 & 0.490 & 0.100 & \textbf{0.729} & \textbf{0.730} & \textbf{0.049} & 3.325E+08 & 3.325E+08 & 1.293E+06 \\
& HDAA & 99.84 & 100.00 & 0.883 & \textbf{0.987} & \textbf{0.992} & \textbf{0.100} & 0.687 & 0.701 & 0.064 & \textbf{3.263E+08} & \textbf{3.263E+08} & \textbf{1.653E+06} \\
& JDAA & 99.90 & 100.00 & 0.390 & 0.918 & 0.906 & 0.086 & 0.637 & 0.653 & 0.054 & 3.328E+08 & 3.331E+08 & 1.506E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 99.74 & 100.00 & 0.802 & 0.988 & 1.010 & 0.121 & 0.654 & 0.658 & 0.068 & 3.285E+08 & 3.289E+08 & 1.408E+06 \\
& AGA & 99.84 & 100.00 & 0.883 & 0.755 & 0.747 & 0.075 & 0.739 & 0.750 & 0.047 & 3.281E+08 & 3.283E+08 & 1.193E+06 \\
& HA & 99.58 & 100.00 & 2.122 & 0.538 & 0.523 & 0.125 & \textbf{0.740} & \textbf{0.739} & \textbf{0.046} & 3.281E+08 & 3.283E+08 & 1.283E+06 \\
& HDAA & 98.42 & 100.00 & 7.111 & \textbf{0.999} & \textbf{0.980} & \textbf{0.121} & 0.703 & 0.701 & 0.057 & \textbf{3.219E+08} & \textbf{3.222E+08} & \textbf{1.496E+06} \\
& JDAA & 97.84 & 100.00 & 6.006 & 0.940 & 0.927 & 0.107 & 0.657 & 0.652 & 0.061 & 3.285E+08 & 3.289E+08 & 1.372E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 81.23 & 83.00 & 11.321 & 1.227 & 1.197 & 0.102 & 0.631 & 0.637 & 0.096 & 6.158E+06 & 6.311E+06 & 1.533E+06 \\
& AGA & 81.45 & 83.00 & 11.193 & 1.227 & 1.196 & 0.103 & 0.632 & 0.637 & 0.095 & 6.158E+06 & 6.311E+06 & 1.533E+06 \\
& HA & 81.55 & 83.00 & 10.942 & 1.227 & 1.194 & 0.104 & 0.631 & 0.637 & 0.096 & 6.157E+06 & 6.311E+06 & 1.533E+06 \\
& HDAA & 98.68 & 100.00 & 4.223 & 1.142 & 1.121 & 0.117 & \textbf{0.664} & \textbf{0.659} & \textbf{0.086} & \textbf{5.133E+06} & \textbf{5.137E+06} & \textbf{1.284E+06} \\
& JDAA & 81.77 & 83.00 & 10.838 & \textbf{1.228} & \textbf{1.200} & \textbf{0.103} & 0.631 & 0.637 & 0.096 & 6.159E+06 & 6.311E+06 & 1.534E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 87.00 & 91.00 & 11.022 & \textbf{1.298} & \textbf{1.294} & \textbf{0.096} & 0.665 & 0.680 & 0.088 & 1.431E+09 & 1.431E+09 & 1.803E+06 \\
& AGA & 86.32 & 88.00 & 11.852 & 1.296 & 1.296 & 0.096 & 0.665 & 0.680 & 0.088 & 1.431E+09 & 1.430E+09 & 1.810E+06 \\
& HA & 86.55 & 88.00 & 11.379 & 1.295 & 1.291 & 0.098 & 0.665 & 0.680 & 0.088 & 1.431E+09 & 1.431E+09 & 1.806E+06 \\
& HDAA & 98.61 & 100.00 & 3.318 & 1.216 & 1.211 & 0.103 & \textbf{0.702} & \textbf{0.715} & \textbf{0.094} & \textbf{1.429E+09} & \textbf{1.429E+09} & \textbf{2.288E+06} \\
& JDAA & 86.68 & 88.00 & 11.953 & 1.291 & 1.291 & 0.100 & 0.658 & 0.675 & 0.098 & 1.431E+09 & 1.431E+09 & 1.803E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 81.19 & 83.00 & 14.718 & 1.283 & 1.282 & 0.067 & 0.667 & 0.666 & 0.076 & 1.425E+09 & 1.426E+09 & 3.212E+06 \\
& AGA & 81.23 & 84.00 & 14.696 & \textbf{1.287} & \textbf{1.293} & \textbf{0.068} & 0.667 & 0.666 & 0.077 & 1.425E+09 & 1.426E+09 & 3.212E+06 \\
& HA & 81.03 & 83.00 & 14.658 & 1.285 & 1.282 & 0.068 & 0.667 & 0.666 & 0.076 & 1.425E+09 & 1.426E+09 & 3.212E+06 \\
& HDAA & 97.65 & 100.00 & 6.577 & 1.205 & 1.187 & 0.087 & \textbf{0.703} & \textbf{0.715} & \textbf{0.075} & \textbf{1.424E+09} & \textbf{1.425E+09} & \textbf{3.302E+06} \\
& JDAA & 81.29 & 83.00 & 14.552 & \textbf{1.287} & \textbf{1.287} & \textbf{0.071} & 0.665 & 0.666 & 0.076 & 1.425E+09 & 1.426E+09 & 3.249E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 97.69 & 100.00 & 8.400 & 0.768 & 0.780 & 0.101 & 0.696 & 0.686 & 0.052 & 7.036E+06 & 7.238E+06 & 9.805E+05 \\
& AGA & 98.84 & 100.00 & 7.127 & 0.713 & 0.716 & 0.087 & \textbf{0.718} & \textbf{0.713} & \textbf{0.051} & 6.755E+06 & 7.024E+06 & 9.459E+05 \\
& HA & 98.95 & 100.00 & 5.006 & 0.618 & 0.594 & 0.104 & 0.717 & 0.709 & 0.049 & 6.853E+06 & 7.012E+06 & 9.095E+05 \\
& HDAA & 98.16 & 100.00 & 9.690 & \textbf{0.823} & \textbf{0.803} & \textbf{0.094} & 0.713 & 0.712 & 0.045 & \textbf{3.617E+06} & \textbf{3.783E+06} & \textbf{9.551E+05} \\
& JDAA & 96.66 & 100.00 & 10.107 & 0.768 & 0.770 & 0.090 & 0.697 & 0.684 & 0.052 & 6.973E+06 & 7.173E+06 & 1.009E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 97.05 & 99.00 & 10.630 & 0.801 & 0.792 & 0.093 & 0.694 & 0.694 & 0.059 & 7.676E+06 & 7.731E+06 & 1.162E+06 \\
& AGA & 99.42 & 100.00 & 3.785 & 0.717 & 0.713 & 0.077 & 0.714 & 0.711 & 0.062 & 7.417E+06 & 7.460E+06 & 1.130E+06 \\
& HA & 98.60 & 100.00 & 7.244 & 0.640 & 0.614 & 0.094 & 0.713 & 0.716 & 0.065 & 7.514E+06 & 7.405E+06 & 1.137E+06 \\
& HDAA & 97.39 & 100.00 & 7.728 & \textbf{0.870} & \textbf{0.862} & \textbf{0.086} & \textbf{0.719} & \textbf{0.724} & \textbf{0.045} & \textbf{4.234E+06} & \textbf{4.223E+06} & \textbf{1.137E+06} \\
& JDAA & 97.97 & 100.00 & 9.708 & 0.794 & 0.771 & 0.088 & 0.702 & 0.702 & 0.055 & 7.700E+06 & 7.602E+06 & 1.167E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 96.02 & 99.50 & 11.440 & 0.813 & 0.814 & 0.115 & 0.710 & 0.699 & 0.063 & 6.587E+06 & 6.608E+06 & 8.931E+05 \\
& AGA & 98.87 & 100.00 & 6.777 & 0.732 & 0.706 & 0.100 & 0.739 & 0.736 & 0.060 & 6.312E+06 & 6.500E+06 & 8.828E+05 \\
& HA & 98.37 & 100.00 & 6.201 & 0.676 & 0.694 & 0.104 & \textbf{0.743} & \textbf{0.736} & \textbf{0.049} & 6.448E+06 & 6.491E+06 & 8.609E+05 \\
& HDAA & 96.90 & 100.00 & 12.272 & \textbf{0.881} & \textbf{0.890} & \textbf{0.094} & 0.725 & 0.722 & 0.051 & \textbf{3.201E+06} & \textbf{3.343E+06} & \textbf{8.955E+05} \\
& JDAA & 97.42 & 100.00 & 10.967 & 0.791 & 0.784 & 0.112 & 0.710 & 0.694 & 0.062 & 6.546E+06 & 6.608E+06 & 8.787E+05 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 40.97 & 41.50 & 11.592 & \textbf{1.229} & \textbf{1.199} & \textbf{0.103} & 0.632 & 0.637 & 0.096 & 7.020E+06 & 7.067E+06 & 1.512E+06 \\
& AGA & 41.10 & 41.50 & 11.366 & 1.228 & 1.198 & 0.102 & 0.631 & 0.637 & 0.096 & 7.020E+06 & 7.067E+06 & 1.511E+06 \\
& HA & 40.79 & 41.00 & 10.989 & 1.229 & 1.200 & 0.102 & 0.631 & 0.637 & 0.096 & 7.019E+06 & 7.067E+06 & 1.509E+06 \\
& HDAA & 72.60 & 72.50 & 25.132 & 1.058 & 1.015 & 0.138 & \textbf{0.673} & \textbf{0.660} & \textbf{0.085} & \textbf{5.941E+06} & \textbf{5.851E+06} & \textbf{1.252E+06} \\
& JDAA & 41.03 & 41.50 & 11.144 & 1.228 & 1.198 & 0.103 & 0.631 & 0.637 & 0.096 & 7.018E+06 & 7.067E+06 & 1.511E+06 \\
\hline
\multirow{5.1}{*}{2} & Random & 43.31 & 44.00 & 12.846 & 1.295 & 1.286 & 0.097 & 0.665 & 0.680 & 0.088 & 7.024E+06 & 7.185E+06 & 9.365E+05 \\
& AGA & 43.66 & 44.00 & 12.893 & 1.296 & 1.294 & 0.095 & 0.665 & 0.680 & 0.088 & 7.025E+06 & 7.185E+06 & 9.355E+05 \\
& HA & 43.79 & 44.00 & 12.018 & \textbf{1.297} & \textbf{1.291} & \textbf{0.095} & 0.665 & 0.680 & 0.088 & 7.025E+06 & 7.185E+06 & 9.349E+05 \\
& HDAA & 72.82 & 74.00 & 24.602 & 1.132 & 1.113 & 0.132 & \textbf{0.706} & \textbf{0.717} & \textbf{0.091} & \textbf{5.725E+06} & \textbf{5.671E+06} & \textbf{9.531E+05} \\
& JDAA & 43.65 & 44.00 & 13.118 & \textbf{1.297} & \textbf{1.296} & \textbf{0.095} & 0.665 & 0.680 & 0.087 & 7.024E+06 & 7.185E+06 & 9.359E+05 \\
\hline
\multirow{5.1}{*}{3} & Random & 40.61 & 41.50 & 15.088 & \textbf{1.285} & \textbf{1.294} & \textbf{0.068} & 0.667 & 0.666 & 0.077 & 8.375E+06 & 8.608E+06 & 1.682E+06 \\
& AGA & 40.76 & 41.50 & 15.097 & \textbf{1.285} & \textbf{1.291} & \textbf{0.068} & 0.667 & 0.666 & 0.076 & 8.376E+06 & 8.615E+06 & 1.682E+06 \\
& HA & 40.74 & 41.50 & 15.155 & \textbf{1.285} & \textbf{1.294} & \textbf{0.067} & 0.666 & 0.666 & 0.077 & 8.376E+06 & 8.608E+06 & 1.683E+06 \\
& HDAA & 69.16 & 74.50 & 27.619 & 1.114 & 1.098 & 0.109 & \textbf{0.705} & \textbf{0.724} & \textbf{0.071} & \textbf{7.267E+06} & \textbf{7.685E+06} & \textbf{1.544E+06} \\
& JDAA & 40.71 & 42.00 & 15.127 & 1.284 & 1.282 & 0.068 & 0.666 & 0.666 & 0.077 & 8.376E+06 & 8.612E+06 & 1.683E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 97.87 & 100.00 & 4.095 & \textbf{1.261} & \textbf{1.273} & \textbf{0.092} & 0.563 & 0.591 & 0.103 & 2.973E+08 & 2.975E+08 & 2.077E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.821 & 0.840 & 0.059 & 0.716 & 0.718 & 0.043 & 2.969E+08 & 2.975E+08 & 2.290E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.461 & 0.463 & 0.093 & \textbf{0.763} & \textbf{0.768} & \textbf{0.053} & 2.958E+08 & 2.963E+08 & 1.911E+06 \\
& HDAA & 99.81 & 100.00 & 0.530 & 0.951 & 0.963 & 0.102 & 0.676 & 0.678 & 0.062 & \textbf{2.815E+08} & \textbf{2.815E+08} & \textbf{2.020E+06} \\
& JDAA & 96.90 & 100.00 & 4.406 & 1.137 & 1.124 & 0.158 & 0.551 & 0.564 & 0.087 & 2.976E+08 & 2.978E+08 & 1.952E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 98.97 & 100.00 & 1.776 & \textbf{1.219} & \textbf{1.232} & \textbf{0.117} & 0.564 & 0.549 & 0.083 & 1.941E+07 & 1.936E+07 & 1.497E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 0.789 & 0.804 & 0.087 & 0.730 & 0.726 & 0.036 & 1.855E+07 & 1.892E+07 & 1.820E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.454 & 0.448 & 0.074 & \textbf{0.769} & \textbf{0.771} & \textbf{0.038} & 1.779E+07 & 1.774E+07 & 1.400E+06 \\
& HDAA & 99.94 & 100.00 & 0.177 & 1.007 & 0.982 & 0.124 & 0.686 & 0.674 & 0.064 & \textbf{4.641E+06} & \textbf{4.977E+06} & \textbf{1.357E+06} \\
& JDAA & 99.87 & 100.00 & 0.353 & 1.113 & 1.125 & 0.149 & 0.543 & 0.555 & 0.094 & 1.967E+07 & 1.986E+07 & 1.888E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 96.71 & 100.00 & 4.583 & \textbf{1.234} & \textbf{1.253} & \textbf{0.108} & 0.558 & 0.571 & 0.106 & 1.896E+07 & 1.922E+07 & 1.241E+06 \\
& AGA & 99.42 & 100.00 & 1.419 & 0.822 & 0.814 & 0.118 & 0.729 & 0.729 & 0.056 & 1.754E+07 & 1.756E+07 & 1.434E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.447 & 0.434 & 0.083 & \textbf{0.762} & \textbf{0.770} & \textbf{0.050} & 1.699E+07 & 1.720E+07 & 1.245E+06 \\
& HDAA & 100.00 & 100.00 & 0.000 & 0.956 & 0.933 & 0.109 & 0.675 & 0.674 & 0.067 & \textbf{4.161E+06} & \textbf{4.185E+06} & \textbf{1.150E+06} \\
& JDAA & 99.35 & 100.00 & 1.254 & 1.137 & 1.190 & 0.172 & 0.540 & 0.567 & 0.081 & 1.942E+07 & 1.918E+07 & 1.911E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 100.00 & 100.00 & 0.000 & 1.363 & 1.373 & 0.084 & 0.669 & 0.670 & 0.103 & 1.350E+09 & 1.351E+09 & 2.544E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.297 & 1.324 & 0.094 & 0.678 & 0.672 & 0.092 & 1.350E+09 & 1.351E+09 & 2.544E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.246 & 1.245 & 0.099 & 0.679 & 0.674 & 0.092 & 1.350E+09 & 1.351E+09 & 2.551E+06 \\
& HDAA & 99.48 & 100.00 & 0.802 & 1.273 & 1.283 & 0.083 & \textbf{0.681} & \textbf{0.677} & \textbf{0.087} & \textbf{1.349E+09} & \textbf{1.349E+09} & \textbf{2.440E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.470} & \textbf{1.458} & \textbf{0.082} & 0.567 & 0.569 & 0.133 & 1.351E+09 & 1.352E+09 & 3.272E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 100.00 & 100.00 & 0.000 & 1.359 & 1.372 & 0.100 & 0.675 & 0.704 & 0.101 & 9.560E+06 & 9.411E+06 & 1.565E+06 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.280 & 1.287 & 0.091 & 0.678 & 0.706 & 0.100 & 9.520E+06 & 9.349E+06 & 1.568E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 1.239 & 1.232 & 0.102 & \textbf{0.679} & \textbf{0.707} & \textbf{0.099} & 9.485E+06 & 9.328E+06 & 1.564E+06 \\
& HDAA & 99.16 & 100.00 & 1.314 & 1.255 & 1.258 & 0.100 & 0.676 & 0.692 & 0.092 & \textbf{8.479E+06} & \textbf{8.201E+06} & \textbf{1.511E+06} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.426} & \textbf{1.429} & \textbf{0.117} & 0.596 & 0.576 & 0.129 & 1.114E+07 & 1.067E+07 & 2.647E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 100.00 & 100.00 & 0.000 & 1.396 & 1.384 & 0.088 & 0.674 & 0.683 & 0.077 & 8.051E+06 & 7.886E+06 & 9.562E+05 \\
& AGA & 100.00 & 100.00 & 0.000 & 1.326 & 1.345 & 0.091 & 0.680 & 0.695 & 0.077 & 7.973E+06 & 7.799E+06 & 9.541E+05 \\
& HA & 100.00 & 100.00 & 0.000 & 1.279 & 1.289 & 0.088 & \textbf{0.681} & \textbf{0.699} & \textbf{0.077} & 7.954E+06 & 7.784E+06 & 9.543E+05 \\
& HDAA & 97.74 & 100.00 & 2.420 & 1.315 & 1.320 & 0.099 & 0.679 & 0.686 & 0.075 & \textbf{7.019E+06} & \textbf{6.831E+06} & \textbf{9.093E+05} \\
& JDAA & 100.00 & 100.00 & 0.000 & \textbf{1.478} & \textbf{1.490} & \textbf{0.098} & 0.568 & 0.585 & 0.118 & 1.010E+07 & 9.576E+06 & 2.131E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 99.65 & 100.00 & 1.033 & \textbf{1.128} & \textbf{1.138} & \textbf{0.105} & 0.639 & 0.666 & 0.085 & 3.070E+08 & 3.070E+08 & 2.121E+06 \\
& AGA & 99.71 & 100.00 & 1.419 & 0.797 & 0.784 & 0.077 & 0.740 & 0.755 & 0.063 & 3.063E+08 & 3.066E+08 & 2.060E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.556 & 0.530 & 0.109 & \textbf{0.741} & \textbf{0.757} & \textbf{0.065} & 3.061E+08 & 3.065E+08 & 2.180E+06 \\
& HDAA & 99.03 & 100.00 & 2.901 & 1.020 & 1.005 & 0.097 & 0.690 & 0.704 & 0.069 & \textbf{2.992E+08} & \textbf{2.992E+08} & \textbf{2.036E+06} \\
& JDAA & 98.71 & 100.00 & 3.205 & 1.028 & 1.004 & 0.114 & 0.646 & 0.642 & 0.083 & 3.070E+08 & 3.071E+08 & 2.147E+06 \\
\hline
\multirow{5.1}{*}{2} & Random & 98.23 & 100.00 & 4.419 & \textbf{1.105} & \textbf{1.106} & \textbf{0.117} & 0.630 & 0.627 & 0.077 & 3.061E+08 & 3.067E+08 & 2.111E+06 \\
& AGA & 99.55 & 100.00 & 2.138 & 0.818 & 0.836 & 0.088 & 0.737 & 0.731 & 0.049 & 3.058E+08 & 3.065E+08 & 2.233E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.532 & 0.512 & 0.095 & \textbf{0.748} & \textbf{0.749} & \textbf{0.054} & 3.058E+08 & 3.064E+08 & 2.057E+06 \\
& HDAA & 99.55 & 100.00 & 1.478 & 1.041 & 1.065 & 0.101 & 0.703 & 0.689 & 0.065 & \textbf{2.984E+08} & \textbf{2.990E+08} & \textbf{1.831E+06} \\
& JDAA & 99.77 & 100.00 & 1.069 & 1.043 & 1.037 & 0.105 & 0.627 & 0.613 & 0.075 & 3.065E+08 & 3.070E+08 & 2.233E+06 \\
\hline
\multirow{5.1}{*}{3} & Random & 98.84 & 100.00 & 3.699 & \textbf{1.096} & \textbf{1.106} & \textbf{0.131} & 0.640 & 0.639 & 0.095 & 3.069E+08 & 3.071E+08 & 1.888E+06 \\
& AGA & 99.90 & 100.00 & 0.530 & 0.815 & 0.828 & 0.081 & 0.756 & 0.761 & 0.057 & 3.062E+08 & 3.067E+08 & 2.147E+06 \\
& HA & 100.00 & 100.00 & 0.000 & 0.546 & 0.542 & 0.102 & \textbf{0.757} & \textbf{0.758} & \textbf{0.064} & 3.062E+08 & 3.070E+08 & 2.156E+06 \\
& HDAA & 98.68 & 100.00 & 5.480 & 1.068 & 1.076 & 0.109 & 0.703 & 0.695 & 0.077 & \textbf{2.990E+08} & \textbf{2.999E+08} & \textbf{2.322E+06} \\
& JDAA & 99.29 & 100.00 & 2.605 & 1.044 & 1.058 & 0.131 & 0.638 & 0.631 & 0.081 & 3.072E+08 & 3.071E+08 & 1.995E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 86.94 & 86.00 & 10.429 & \textbf{1.406} & \textbf{1.399} & \textbf{0.074} & 0.679 & 0.674 & 0.092 & 7.902E+06 & 7.940E+06 & 1.299E+06 \\
& AGA & 87.26 & 88.00 & 9.811 & 1.405 & 1.405 & 0.074 & 0.679 & 0.674 & 0.092 & 7.902E+06 & 7.940E+06 & 1.300E+06 \\
& HA & 87.26 & 86.00 & 10.296 & 1.404 & 1.404 & 0.077 & 0.679 & 0.674 & 0.092 & 7.902E+06 & 7.940E+06 & 1.299E+06 \\
& HDAA & 98.87 & 100.00 & 2.882 & 1.338 & 1.345 & 0.071 & \textbf{0.686} & \textbf{0.687} & \textbf{0.087} & \textbf{6.862E+06} & \textbf{6.931E+06} & \textbf{1.276E+06} \\
& JDAA & 86.77 & 89.00 & 10.295 & 1.402 & 1.399 & 0.086 & 0.673 & 0.674 & 0.103 & 7.965E+06 & 7.940E+06 & 1.303E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 83.45 & 83.00 & 8.088 & 1.383 & 1.393 & 0.076 & 0.679 & 0.707 & 0.099 & 1.348E+09 & 1.349E+09 & 3.508E+06 \\
& AGA & 83.10 & 83.00 & 8.634 & 1.382 & 1.378 & 0.075 & 0.679 & 0.707 & 0.099 & 1.348E+09 & 1.349E+09 & 3.509E+06 \\
& HA & 83.10 & 83.00 & 8.399 & 1.383 & 1.376 & 0.075 & 0.679 & 0.707 & 0.099 & 1.348E+09 & 1.349E+09 & 3.509E+06 \\
& HDAA & 98.81 & 100.00 & 2.264 & 1.316 & 1.318 & 0.090 & \textbf{0.682} & \textbf{0.695} & \textbf{0.091} & \textbf{1.347E+09} & \textbf{1.347E+09} & \textbf{3.570E+06} \\
& JDAA & 83.58 & 83.00 & 8.222 & \textbf{1.384} & \textbf{1.393} & \textbf{0.074} & 0.680 & 0.707 & 0.099 & 1.348E+09 & 1.349E+09 & 3.509E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 83.87 & 84.00 & 10.166 & \textbf{1.417} & \textbf{1.408} & \textbf{0.060} & 0.681 & 0.699 & 0.077 & 1.348E+09 & 1.349E+09 & 3.447E+06 \\
& AGA & 83.68 & 84.00 & 9.690 & 1.415 & 1.409 & 0.060 & 0.681 & 0.699 & 0.077 & 1.348E+09 & 1.349E+09 & 3.447E+06 \\
& HA & 83.84 & 85.00 & 9.632 & 1.415 & 1.408 & 0.058 & 0.681 & 0.699 & 0.077 & 1.348E+09 & 1.349E+09 & 3.448E+06 \\
& HDAA & 97.94 & 100.00 & 4.362 & 1.346 & 1.352 & 0.078 & \textbf{0.686} & \textbf{0.696} & \textbf{0.072} & \textbf{1.347E+09} & \textbf{1.347E+09} & \textbf{3.370E+06} \\
& JDAA & 83.77 & 84.00 & 9.856 & 1.414 & 1.404 & 0.061 & 0.681 & 0.699 & 0.077 & 1.348E+09 & 1.349E+09 & 3.447E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 96.66 & 100.00 & 9.756 & 0.917 & 0.899 & 0.106 & 0.694 & 0.698 & 0.070 & 9.816E+06 & 9.820E+06 & 1.481E+06 \\
& AGA & 98.47 & 100.00 & 4.486 & 0.796 & 0.784 & 0.087 & \textbf{0.728} & \textbf{0.750} & \textbf{0.071} & 9.444E+06 & 9.397E+06 & 1.505E+06 \\
& HA & 98.26 & 100.00 & 6.010 & 0.657 & 0.634 & 0.102 & 0.727 & 0.748 & 0.067 & 9.623E+06 & 9.723E+06 & 1.577E+06 \\
& HDAA & 97.32 & 100.00 & 13.224 & \textbf{0.957} & \textbf{0.921} & \textbf{0.110} & 0.726 & 0.738 & 0.064 & \textbf{6.076E+06} & \textbf{6.024E+06} & \textbf{1.498E+06} \\
& JDAA & 98.58 & 100.00 & 6.658 & 0.887 & 0.882 & 0.116 & 0.693 & 0.687 & 0.076 & 1.007E+07 & 1.008E+07 & 1.555E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 95.47 & 99.50 & 11.187 & 0.919 & 0.906 & 0.090 & 0.682 & 0.678 & 0.073 & 1.049E+07 & 1.100E+07 & 1.843E+06 \\
& AGA & 98.69 & 100.00 & 4.194 & 0.809 & 0.800 & 0.089 & \textbf{0.733} & \textbf{0.726} & \textbf{0.066} & 1.020E+07 & 1.049E+07 & 1.865E+06 \\
& HA & 98.18 & 100.00 & 7.014 & 0.685 & 0.678 & 0.093 & 0.732 & 0.728 & 0.066 & 1.028E+07 & 1.057E+07 & 1.875E+06 \\
& HDAA & 96.48 & 100.00 & 10.335 & \textbf{0.951} & \textbf{0.935} & \textbf{0.090} & 0.718 & 0.706 & 0.061 & \textbf{6.699E+06} & \textbf{7.202E+06} & \textbf{1.835E+06} \\
& JDAA & 95.95 & 100.00 & 11.134 & 0.912 & 0.909 & 0.095 & 0.693 & 0.696 & 0.063 & 1.065E+07 & 1.099E+07 & 1.904E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 96.08 & 98.00 & 10.103 & 0.935 & 0.944 & 0.084 & 0.705 & 0.711 & 0.077 & 8.679E+06 & 9.051E+06 & 1.267E+06 \\
& AGA & 98.52 & 100.00 & 5.921 & 0.804 & 0.813 & 0.080 & \textbf{0.737} & \textbf{0.739} & \textbf{0.069} & 8.261E+06 & 8.626E+06 & 1.261E+06 \\
& HA & 97.81 & 100.00 & 8.296 & 0.671 & 0.652 & 0.106 & 0.736 & 0.732 & 0.070 & 8.492E+06 & 8.682E+06 & 1.192E+06 \\
& HDAA & 95.58 & 100.00 & 13.882 & \textbf{1.000} & \textbf{0.989} & \textbf{0.103} & 0.736 & 0.744 & 0.073 & \textbf{4.987E+06} & \textbf{5.234E+06} & \textbf{1.241E+06} \\
& JDAA & 96.39 & 99.00 & 10.570 & 0.940 & 0.952 & 0.080 & 0.708 & 0.716 & 0.075 & 8.850E+06 & 9.285E+06 & 1.314E+06 \\
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc}
\multirow{2.1}{*}{Instance} & \multirow{2.1}{*}{Algorithm} & \multicolumn{3}{c|}{Fullness (\%)} & \multicolumn{3}{c|}{Spread} & \multicolumn{3}{c|}{HV} & \multicolumn{3}{c}{IGD+} \\
& & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev & Avg & Med & Dev \\ \hline
\multirow{5.1}{*}{1} & Random & 43.94 & 44.00 & 10.694 & 1.405 & 1.401 & 0.073 & 0.679 & 0.674 & 0.092 & 8.168E+06 & 8.164E+06 & 1.280E+06 \\
& AGA & 43.95 & 44.50 & 11.263 &\textbf{1.406} & \textbf{1.404} & \textbf{0.075} & 0.679 & 0.674 & 0.092 & 8.168E+06 & 8.164E+06 & 1.280E+06 \\
& HA & 44.24 & 44.50 & 10.842 & \textbf{1.406} & \textbf{1.404} & \textbf{0.073} & 0.679 & 0.674 & 0.092 & 8.168E+06 & 8.164E+06 & 1.279E+06 \\
& HDAA & 84.77 & 84.00 & 24.564 & 1.254 & 1.238 & 0.092 & \textbf{0.693} & \textbf{0.688} & \textbf{0.085} & \textbf{7.029E+06} & \textbf{7.000E+06} & \textbf{1.239E+06} \\
& JDAA & 44.03 & 45.00 & 11.545 & 1.405 & 1.404 & 0.074 & 0.679 & 0.674 & 0.092 & 8.168E+06 & 8.164E+06 & 1.279E+06 \\ \hline
\multirow{5.1}{*}{2} & Random & 41.69 & 41.50 & 9.328 & 1.383 & 1.385 & 0.075 & 0.679 & 0.707 & 0.099 & 8.878E+06 & 8.570E+06 & 1.415E+06 \\
& AGA & 41.84 & 41.00 & 8.996 & \textbf{1.384} & \textbf{1.382} & \textbf{0.074} & 0.679 & 0.707 & 0.099 & 8.877E+06 & 8.570E+06 & 1.414E+06 \\
& HA & 41.69 & 41.50 & 9.051 & 1.383 & 1.382 & 0.075 & 0.679 & 0.707 & 0.099 & 8.878E+06 & 8.570E+06 & 1.415E+06 \\
& HDAA & 81.50 & 86.50 & 28.066 & 1.261 & 1.268 & 0.106 & \textbf{0.690} & \textbf{0.698} & \textbf{0.090} & \textbf{7.667E+06} & \textbf{7.441E+06} & \textbf{1.366E+06} \\
& JDAA & 41.52 & 41.00 & 9.000 & 1.382 & 1.392 & 0.075 & 0.679 & 0.707 & 0.099 & 8.877E+06 & 8.570E+06 & 1.414E+06 \\ \hline
\multirow{5.1}{*}{3} & Random & 42.50 & 42.50 & 11.444 & 1.415 & 1.414 & 0.059 & 0.681 & 0.699 & 0.077 & 7.997E+06 & 7.803E+06 & 1.007E+06 \\
& AGA & 42.39 & 42.00 & 11.488 & \textbf{1.416} & \textbf{1.415} & \textbf{0.058} & 0.681 & 0.699 & 0.077 & 7.997E+06 & 7.803E+06 & 1.007E+06 \\
& HA & 42.08 & 42.50 & 11.394 & 1.414 & 1.413 & 0.058 & 0.681 & 0.699 & 0.077 & 7.997E+06 & 7.803E+06 & 1.007E+06 \\
& HDAA & 77.36 & 79.00 & 26.183 & 1.288 & 1.309 & 0.095 & \textbf{0.693} & \textbf{0.699} & \textbf{0.072} & \textbf{6.880E+06} & \textbf{6.699E+06} & \textbf{9.238E+05} \\
& JDAA & 42.24 & 42.00 & 11.230 & \textbf{1.416} & \textbf{1.414} & \textbf{0.057} & 0.681 & 0.699 & 0.077 & 7.997E+06 & 7.803E+06 & 1.007E+06 \\
\end{tabular}
